Pure-Circuit: Tight Inapproximability for PPAD

The current state-of-the-art methods for showing inapproximability in PPAD arise from the $\varepsilon$-Generalized-Circuit ($\varepsilon$-GCircuit) problem. Rubinstein (2018) showed that there exists a small unknown constant $\varepsilon$ for which $\varepsilon$-GCircuit is PPAD-hard, and subsequent work has shown hardness results for other problems in PPAD by using $\varepsilon$-GCircuit as an intermediate problem. We introduce Pure-Circuit, a new intermediate problem for PPAD, which can be thought of as $\varepsilon$-GCircuit pushed to the limit as $\varepsilon \rightarrow 1$, and we show that the problem is PPAD-complete. We then prove that $\varepsilon$-GCircuit is PPAD-hard for all $\varepsilon < 0.1$ by a reduction from Pure-Circuit, and thus strengthen all prior work that has used GCircuit as an intermediate problem from the existential-constant regime to the large-constant regime. We show that stronger inapproximability results can be derived by reducing directly from Pure-Circuit. In particular, we prove tight inapproximability results for computing approximate Nash equilibria and approximate well-supported Nash equilibria in graphical games, for finding approximate well-supported Nash equilibria in polymatrix games, and for finding approximate equilibria in threshold games.

==> figures/threshold-gadgets.tikz <==
\begin{tikzpicture}[roundnode/.style={circle, draw=black, inner sep=0, minimum size=3mm}]

\node[roundnode,label=above left:{$u$}] (NOTu) at (-3.5,0.5) {};
\node[roundnode,label=above right:{$v$}] (NOTv) at (-2,0.5) {};

\draw[-{Latex[length=2mm]}] (NOTu) -- (NOTv);


\node[roundnode,label=above left:{$u$}] (NORu) at (1,1.5) {};
\node[roundnode,label=below left:{$v$}] (NORv) at (1,-0.5) {};
\node[roundnode,label=above right:{$w$}] (NORw) at (2.5,0.5) {};

\draw[-{Latex[length=2mm]}] (NORu) -- (NORw);
\draw[-{Latex[length=2mm]}] (NORv) -- (NORw);


\node[roundnode,label=above left:{$u$}] (PUREu) at (5.5,2) {};

\node[roundnode,label=left:{$a$}] (PUREa) at (5.5,0.5) {};
\node[roundnode,label=below left:{$b$}] (PUREb) at (5.5,-1) {};
\node[roundnode] (PUREbw) at (7,-1) {};
\node[roundnode,label=below right:{$w$}] (PUREw) at (8.5,-1) {};

\node[roundnode,label=above right:{$c$}] (PUREc) at (7,2) {};
\node[roundnode,label=above right:{$v$}] (PUREv) at (8.5,2) {};

\draw[-{Latex[length=2mm]}] (PUREu) -- (PUREa);
\draw[-{Latex[length=2mm]}] (PUREa) -- (PUREb);
\draw[-{Latex[length=2mm]}] (PUREb) -- (PUREbw);
\draw[-{Latex[length=2mm]}] (PUREbw) -- (PUREw);

\draw[-{Latex[length=2mm]}] (PUREu) -- (PUREc);
\draw[-{Latex[length=2mm]}] (PUREb) -- (PUREc);
\draw[-{Latex[length=2mm]}] (PUREc) -- (PUREv);

\node at (-2.75,-2.2) {\large \NOT gadget};
\node at (1.8,-2.2) {\large \NOR gadget};
\node at (7,-2.2) {\large \PURE gadget};

\end{tikzpicture}

==> figures/win-lose-gadgets.tikz <==
\begin{tikzpicture}[roundnode/.style={circle, draw=black, inner sep=0, minimum size=2.5mm}]



\node[roundnode,label=above left:{$u$}] (ANDu) at (0,1.5) {};
\node[roundnode,label=below left:{$v$}] (ANDv) at (0,-0.5) {};
\node[roundnode,label={[label distance=-0.1cm]above right:{$u_1$}}] (ANDu1) at (1.5,2.2) {};
\node[roundnode,label={[label distance=-0.1cm]above right:{$u_2$}}] (ANDu2) at (1.5,1.5) {};
\node[roundnode,label={[label distance=-0.1cm]above right:{$u_3$}}] (ANDu3) at (1.5,0.8) {};
\node[roundnode,label={[label distance=-0.1cm]below right:{$v_1$}}] (ANDv1) at (1.5,0.2) {};
\node[roundnode,label={[label distance=-0.1cm]below right:{$v_2$}}] (ANDv2) at (1.5,-0.5) {};
\node[roundnode,label={[label distance=-0.1cm]below right:{$v_3$}}] (ANDv3) at (1.5,-1.2) {};
\node[roundnode,label={above right:{$w$}}] (ANDw) at (5,0.5) {};

\draw (ANDu) -- (ANDu1);
\draw (ANDu) -- (ANDu2);
\draw (ANDu) -- (ANDu3);
\draw (ANDv) -- (ANDv1);
\draw (ANDv) -- (ANDv2);
\draw (ANDv) -- (ANDv3);
\draw (ANDu1) -- (ANDw);
\draw (ANDu2) -- (ANDw);
\draw (ANDu3) -- (ANDw);
\draw (ANDv1) -- (ANDw);
\draw (ANDv2) -- (ANDw);
\draw (ANDv3) -- (ANDw);



\node[roundnode,label={above left:{$u$}}] (PUREu) at (8,0.5) {};
\node[roundnode,label={above left:{$u_1$}}] (PUREu1) at (9.5,2.2) {};
\node[roundnode,label={above left:{$u_2$}}] (PUREu2) at (9.5,0.5) {};
\node[roundnode,label={below left:{$u_3$}}] (PUREu3) at (9.5,-1.2) {};
\node[roundnode,label={above right:{$v$}}] (PUREv) at (11.5,1.5) {};
\node[roundnode,label={above right:{$w$}}] (PUREw) at (11.5,-0.5) {};

\draw (PUREu) -- (PUREu1);
\draw (PUREu) -- (PUREu2);
\draw (PUREu) -- (PUREu3);
\draw (PUREu1) -- (PUREv);
\draw (PUREu2) -- (PUREv);
\draw (PUREu3) -- (PUREv);
\draw (PUREu1) -- (PUREw);
\draw (PUREu2) -- (PUREw);
\draw (PUREu3) -- (PUREw);





\node at (2.2,-2.2) {\large \AND gadget};
\node at (9.8,-2.2) {\large \PURE gadget};

\end{tikzpicture}
